Coupling Selection Rules in Heterotic Calabi-Yau Compactifications

We study coupling selection rules of chiral matter fields in heterotic string theory with standard embedding. These selection rules are determined by topological properties of Calabi-Yau threefolds. We classify coupling selection rules on complete intersection Calabi-Yau threefolds for $h^{1,1}\leq 5$. It is found that all of these selection rules for $h^{1,1}\leq 5$ are understood by combinations of only five types of fusion rules.

==> (inline-0) <==
\begin{longtable}[H]{|c||c|c|c|c|c|}
\caption{Symmetries for $h^{1,1}=4$.}
\label{tab:symmetry-h11=4}\\
    \hline
    Type & Symmetries & $A_1$ & $A_2$ & $A_3$ & $A_4$\\
    \hline
1	&(S2-b)$\times$(S3)$\times$(S2-a)$\times$(S2-a)	&$[b_{2,1}][a_{3,1}][a_{2,2}][a_{2,2}]$	&$[b_{2,2}][a_{3,2}][a_{2,2}][a_{2,2}]$	&$[b_{2,2}][a_{3,3}][a_{2,1}][a_{2,2}]$	&$[b_{2,2}][a_{3,3}][a_{2,2}][a_{2,1}]$	\\	\hline
2	&(S2-a)$\times$(S2-a)$\times$(S2-a)$\times$(S1)	&$[a_{2,1}][a_{2,2}][a_{2,2}][a_{1}]$	&$[a_{2,2}][a_{2,1}][a_{2,2}][a_{1}]$	&$[a_{2,2}][a_{2,2}][a_{2,1}][a_{1}]$	&$[a_{2,2}][a_{2,2}][a_{2,2}][a_{1}]$	\\	\hline
3	&(S2-b)$\times$(S2-b)$\times$(S2-a)$\times$(S1)	&$[b_{2,1}][b_{2,2}][a_{2,2}][a_{1}]$	&$[b_{2,2}][b_{2,1}][a_{2,2}][a_{1}]$	&$[b_{2,2}][b_{2,2}][a_{2,1}][a_{1}]$	&$[b_{2,2}][b_{2,2}][a_{2,2}][a_{1}]$	\\	\hline
4	&(S2-b)$\times$(S3)$\times$(S2-a)$\times$(S1)	&$[b_{2,1}][a_{3,1}][a_{2,2}][a_{1}]$	&$[b_{2,2}][a_{3,2}][a_{2,2}][a_{1}]$	&$[b_{2,2}][a_{3,3}][a_{2,1}][a_{1}]$	&$[b_{2,2}][a_{3,3}][a_{2,2}][a_{1}]$	\\	\hline
5	&(S2-a)$\times$(S2-a)$\times$(S2-a)$\times$(S2-a)	&$[a_{2,1}][a_{2,2}][a_{2,2}][a_{2,2}]$	&$[a_{2,2}][a_{2,1}][a_{2,2}][a_{2,2}]$	&$[a_{2,2}][a_{2,2}][a_{2,1}][a_{2,2}]$	&$[a_{2,2}][a_{2,2}][a_{2,2}][a_{2,1}]$	\\	\hline
6	&(S2-b)$\times$(S2-a)$\times$(S3)$\times$(S2-a)	&$[b_{2,1}][a_{2,2}][a_{3,1}][a_{2,2}]$	&$[b_{2,2}][a_{2,1}][a_{3,3}][a_{2,2}]$	&$[b_{2,2}][a_{2,2}][a_{3,2}][a_{2,2}]$	&$[b_{2,2}][a_{2,2}][a_{3,3}][a_{2,1}]$	\\	\hline
7	&(S2-b)$\times$(S2-a)$\times$(S2-a)$\times$(S1)	&$[b_{2,1}][a_{2,2}][a_{2,2}][a_{1}]$	&$[b_{2,2}][a_{2,1}][a_{2,2}][a_{1}]$	&$[b_{2,2}][a_{2,2}][a_{2,1}][a_{1}]$	&$[b_{2,2}][a_{2,2}][a_{2,2}][a_{1}]$	\\	\hline
8	&(S2-b)$\times$(S2-a)$\times$(S3)$\times$(S1)	&$[b_{2,1}][a_{2,2}][a_{3,1}][a_{1}]$	&$[b_{2,2}][a_{2,1}][a_{3,3}][a_{1}]$	&$[b_{2,2}][a_{2,2}][a_{3,2}][a_{1}]$	&$[b_{2,2}][a_{2,2}][a_{3,3}][a_{1}]$	\\	\hline
9	&(S2-a)$\times$(S2-a)$\times$(S1)$\times$(S1)	&$[a_{2,1}][a_{2,2}][a_{1}][a_{1}]$	&$[a_{2,2}][a_{2,1}][a_{1}][a_{1}]$	&$[a_{2,2}][a_{2,2}][a_{1}][a_{1}]$	&$[a_{2,2}][a_{2,2}][a_{1}][a_{1}]$	\\	\hline
10	&(S2-b)$\times$(S2-a)$\times$(S2-a)$\times$(S2-a)	&$[b_{2,1}][a_{2,2}][a_{2,2}][a_{2,2}]$	&$[b_{2,2}][a_{2,1}][a_{2,2}][a_{2,2}]$	&$[b_{2,2}][a_{2,2}][a_{2,1}][a_{2,2}]$	&$[b_{2,2}][a_{2,2}][a_{2,2}][a_{2,1}]$	\\	\hline
11	&(S2-b)$\times$(S2-b)$\times$(S2-a)$\times$(S2-a)	&$[b_{2,1}][b_{2,2}][a_{2,2}][a_{2,2}]$	&$[b_{2,2}][b_{2,1}][a_{2,2}][a_{2,2}]$	&$[b_{2,2}][b_{2,2}][a_{2,1}][a_{2,2}]$	&$[b_{2,2}][b_{2,2}][a_{2,2}][a_{2,1}]$	\\	\hline
12	&(S2-b)$\times$(S2-a)$\times$(S1)$\times$(S1)	&$[b_{2,1}][a_{2,2}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{2,1}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{2,2}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{2,2}][a_{1}][a_{1}]$	\\	\hline
13	&(S2-b)$\times$(S3)$\times$(S1)$\times$(S1)	&$[b_{2,1}][a_{3,1}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{3,2}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{3,3}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{3,3}][a_{1}][a_{1}]$	\\	\hline
14	&(S2-b)$\times$(S2-a)$\times$(S1)$\times$(S1)	&$[b_{2,1}][a_{2,2}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{2,1}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{2,2}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{2,2}][a_{1}][a_{1}]$	\\	\hline
15	&(S2-b)$\times$(S2-b)$\times$(S2-b)$\times$(S1)	&$[b_{2,1}][b_{2,2}][b_{2,2}][a_{1}]$	&$[b_{2,2}][b_{2,1}][b_{2,2}][a_{1}]$	&$[b_{2,2}][b_{2,2}][b_{2,1}][a_{1}]$	&$[b_{2,2}][b_{2,2}][b_{2,2}][a_{1}]$	\\	\hline
16	&(S2-b)$\times$(S1)$\times$(S1)$\times$(S1)	&$[b_{2,1}][a_{1}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{1}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{1}][a_{1}][a_{1}]$	&$[b_{2,2}][a_{1}][a_{1}][a_{1}]$	\\	\hline
17	&(S2-b)$\times$(S2-b)$\times$(S3)$\times$(S1)	&$[b_{2,1}][b_{2,2}][a_{3,1}][a_{1}]$	&$[b_{2,2}][b_{2,1}][a_{3,3}][a_{1}]$	&$[b_{2,2}][b_{2,2}][a_{3,2}][a_{1}]$	&$[b_{2,2}][b_{2,2}][a_{3,3}][a_{1}]$	\\	\hline
18	&(S2-b)$\times$(S2-a)$\times$(S2-a)$\times$(S3)	&$[b_{2,1}][a_{2,2}][a_{2,2}][a_{3,1}]$	&$[b_{2,2}][a_{2,1}][a_{2,2}][a_{3,3}]$	&$[b_{2,2}][a_{2,2}][a_{2,1}][a_{3,3}]$	&$[b_{2,2}][a_{2,2}][a_{2,2}][a_{3,2}]$	\\	\hline
19	&(S2-b)$\times$(S3)$\times$(S3)$\times$(S1)	&$[b_{2,1}][a_{3,1}][a_{3,1}][a_{1}]$	&$[b_{2,2}][a_{3,2}][a_{3,3}][a_{1}]$	&$[b_{2,2}][a_{3,3}][a_{3,2}][a_{1}]$	&$[b_{2,2}][a_{3,3}][a_{3,3}][a_{1}]$	\\	\hline
$20^*$	&(S3)$\times$(S3)$\times$(S3)$\times$(S4)	&$[a_{3,2}][a_{3,1}][a_{3,1}][a_{3,1}]$	&$[a_{3,1}][a_{3,2}][a_{3,1}][a_{3,1}]$	&$[a_{3,3}][a_{3,3}][a_{3,2}][a_{3,2}]$	&$[a_{3,1}][a_{3,1}][a_{3,3}][a_{3,3}]$	\\	\hline
21	&(S2-b)$\times$(S2-b)$\times$(S2-b)$\times$(S2-a)	&$[b_{2,1}][b_{2,2}][b_{2,2}][a_{2,2}]$	&$[b_{2,2}][b_{2,1}][b_{2,2}][a_{2,2}]$	&$[b_{2,2}][b_{2,2}][b_{2,1}][a_{2,2}]$	&$[b_{2,2}][b_{2,2}][b_{2,2}][a_{2,1}]$	\\	\hline
22	&(S2-b)$\times$(S2-b)$\times$(S3)$\times$(S2-a)	&$[b_{2,1}][b_{2,2}][a_{3,1}][a_{2,2}]$	&$[b_{2,2}][b_{2,1}][a_{3,3}][a_{2,2}]$	&$[b_{2,2}][b_{2,2}][a_{3,2}][a_{2,2}]$	&$[b_{2,2}][b_{2,2}][a_{3,3}][a_{2,1}]$	\\	\hline
23	&(S2-b)$\times$(S2-b)$\times$(S2-a)$\times$(S3)	&$[b_{2,1}][b_{2,2}][a_{2,2}][a_{3,1}]$	&$[b_{2,2}][b_{2,1}][a_{2,2}][a_{3,3}]$	&$[b_{2,2}][b_{2,2}][a_{2,1}][a_{3,3}]$	&$[b_{2,2}][b_{2,2}][a_{2,2}][a_{3,2}]$	\\	\hline
24	&(S2-b)$\times$(S2-a)$\times$(S3)$\times$(S3)	&$[b_{2,1}][a_{2,2}][a_{3,1}][a_{3,1}]$	&$[b_{2,2}][a_{2,1}][a_{3,3}][a_{3,3}]$	&$[b_{2,2}][a_{2,2}][a_{3,2}][a_{3,3}]$	&$[b_{2,2}][a_{2,2}][a_{3,3}][a_{3,2}]$	\\	\hline
25	&(S2-b)$\times$(S3)$\times$(S3)$\times$(S2-a)	&$[b_{2,1}][a_{3,1}][a_{3,1}][a_{2,2}]$	&$[b_{2,2}][a_{3,2}][a_{3,3}][a_{2,2}]$	&$[b_{2,2}][a_{3,3}][a_{3,2}][a_{2,2}]$	&$[b_{2,2}][a_{3,3}][a_{3,3}][a_{2,1}]$	\\	\hline
26	&(S2-b)$\times$(S2-b)$\times$(S3)$\times$(S1)	&$[b_{2,1}][b_{2,2}][a_{3,3}][a_{1}]$	&$[b_{2,2}][b_{2,1}][a_{3,1}][a_{1}]$	&$[b_{2,2}][b_{2,2}][a_{3,2}][a_{1}]$	&$[b_{2,2}][b_{2,2}][a_{3,3}][a_{1}]$	\\	\hline
27	&(S2-b)$\times$(S3)$\times$(S2-a)$\times$(S3)	&$[b_{2,1}][a_{3,1}][a_{2,2}][a_{3,1}]$	&$[b_{2,2}][a_{3,2}][a_{2,2}][a_{3,3}]$	&$[b_{2,2}][a_{3,3}][a_{2,1}][a_{3,3}]$	&$[b_{2,2}][a_{3,3}][a_{2,2}][a_{3,2}]$	\\	\hline
29	&(S2-b)$\times$(S2-b)$\times$(S2-b)$\times$(S3)	&$[b_{2,1}][b_{2,2}][b_{2,2}][a_{3,1}]$	&$[b_{2,2}][b_{2,1}][b_{2,2}][a_{3,3}]$	&$[b_{2,2}][b_{2,2}][b_{2,1}][a_{3,3}]$	&$[b_{2,2}][b_{2,2}][b_{2,2}][a_{3,2}]$	\\	\hline
30	&(S2-b)$\times$(S2-b)$\times$(S3)$\times$(S3)	&$[b_{2,1}][b_{2,2}][a_{3,1}][a_{3,1}]$	&$[b_{2,2}][b_{2,1}][a_{3,3}][a_{3,3}]$	&$[b_{2,2}][b_{2,2}][a_{3,2}][a_{3,3}]$	&$[b_{2,2}][b_{2,2}][a_{3,3}][a_{3,2}]$	\\	\hline
31	&(S2-b)$\times$(S2-b)$\times$(S2-b)$\times$(S2-b)	&$[b_{2,1}][b_{2,2}][b_{2,2}][b_{2,2}]$	&$[b_{2,2}][b_{2,1}][b_{2,2}][b_{2,2}]$	&$[b_{2,2}][b_{2,2}][b_{2,1}][b_{2,2}]$	&$[b_{2,2}][b_{2,2}][b_{2,2}][b_{2,1}]$	\\	\hline
32	&(S2-b)$\times$(S2-b)$\times$(S3)$\times$(S3)	&$[b_{2,1}][b_{2,2}][a_{3,3}][a_{3,1}]$	&$[b_{2,2}][b_{2,1}][a_{3,1}][a_{3,3}]$	&$[b_{2,2}][b_{2,2}][a_{3,2}][a_{3,3}]$	&$[b_{2,2}][b_{2,2}][a_{3,3}][a_{3,2}]$	\\	\hline
\end{longtable}
\begin{tabular}{|c|c|}
    \hline
        Type & $28^*$ \\
        \hline
        Symmetries & (S2-a)$\times$(S3)$\times$ (S3)$\times$ (S3)$\times$ (S4)\\
        \hline
        $A_1$ & $[a_{2,2}][a_{3,2}][a_{3,1}][a_{3,1}][a_{3,1}]$	\\
        \hline
        $A_2$ & $[a_{2,2}][a_{3,1}][a_{3,2}][a_{3,1}][a_{3,1}]$	\\
        \hline
        $A_3$ & $[a_{2,2}][a_{3,3}][a_{3,3}][a_{3,2}][a_{3,2}]$	\\
        \hline
        $A_4$ & $[a_{2,1}][a_{3,1}][a_{3,1}][a_{3,3}][a_{3,3}]$	\\
        \hline
    \end{tabular}
\begin{longtable}[h]{|c||c|c|c|c|}
  \caption{Yukawa textures from CICYs with $h^{1,1}=4$.} \label{texture-h11=4}\\
            % \hline
            % Type \textbackslash $H$ & $\tau_1$ & $\tau_2$ & $\tau_3$ & $\tau_4$\\
            % \hline
            % \endfirsthead
            \hline
            Type \textbackslash $H$ & $A_1$ & $A_2$ & $A_3$ & $A_4$\\
            \hline
            \endhead
            
                        \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 *  & 
                 0  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 0 \\ 
                 *  & 
                 *  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
            }$
            \\
            \hline
            \addtocounter{c1}{1}
            Type \arabic{c1} 
            & $\pmqty{
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            & $\pmqty{
                 0  & 
                 0  & 
                 *  & 
                 * \\ 
                 0  & 
                 0  & 
                 0  & 
                 0 \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 * \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 0  & 
                 0  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
            }$
            & $\pmqty{
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
                 *  & 
                 0  & 
                 *  & 
                 * \\ 
                 *  & 
                 *  & 
                 *  & 
                 * \\ 
                 0  & 
                 *  & 
                 *  & 
                 0 \\ 
            }$
            \\
            \hline
     \end{longtable}
\begin{longtable}[H]{|c||p{12cm}|}
\caption{Types of prepotential for CICYs with $h^{1,1}=5$. Vanishing $\kappa_{abc}$ are shown.} \label{tab:prepotential-h11=5} \\
% \hline
% Type & \multicolumn{1}{c|}{$\kappa_{abc}=0$} \\
% \hline
% \endfirsthead
\hline
Type & \multicolumn{1}{c|}{$\kappa_{abc}=0$} \\
\hline
\endhead
1 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$
\\ \hline
2 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
3 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
4 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
5 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
6 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
7 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
8 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
9 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
10 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
11 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
12 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
13 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
14 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
15 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
16 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
17 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
18 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
19 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
20 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
21 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
22 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
23 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$
\\ \hline
24 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
25 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
26 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
27 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
28 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
29 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
30 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
31 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
32 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$
\\ \hline
33 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
34 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
35 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
36 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
37 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 4 4 5 }$
\\ \hline
38 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
39 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
40 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
41 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$
\\ \hline
42 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$
\\ \hline
43 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$
\\ \hline
44 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$
\\ \hline
45 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 4 4 5 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
46 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
47 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
48 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
49 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
50 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
51 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
52 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$
\\ \hline
53 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
54 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
55 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
56 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
57 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
58 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$
\\ \hline
59 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
60 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
61 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
62 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
63 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 3 4 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
64 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 3 5 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 4 4 5 }$,
$\kappa_{ 4 5 5 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
65 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 3 4 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 3 4 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 4 4 5 }$
\\ \hline
66 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 4 4 5 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
67 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
68 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 3 4 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 3 4 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
69 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
70 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
71 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
72 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
73 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 5 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
74 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
75 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
76 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
77 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
78 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
79 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
80 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
81 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 3 4 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
82 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 5 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
83 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$
\\ \hline
84 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
85 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
86 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
87 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 3 4 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 3 4 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 4 4 5 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
88 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 3 }$,
$\kappa_{ 1 2 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 3 5 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 3 5 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 5 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
89 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 3 4 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
90 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 4 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
91 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 5 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 5 5 5 }$
\\ \hline
92 & 
$\kappa_{ 1 1 1 }$,
$\kappa_{ 1 1 2 }$,
$\kappa_{ 1 1 3 }$,
$\kappa_{ 1 1 4 }$,
$\kappa_{ 1 1 5 }$,
$\kappa_{ 1 2 2 }$,
$\kappa_{ 1 2 5 }$,
$\kappa_{ 1 3 3 }$,
$\kappa_{ 1 4 4 }$,
$\kappa_{ 1 5 5 }$,
$\kappa_{ 2 2 2 }$,
$\kappa_{ 2 2 3 }$,
$\kappa_{ 2 2 4 }$,
$\kappa_{ 2 2 5 }$,
$\kappa_{ 2 3 3 }$,
$\kappa_{ 2 4 4 }$,
$\kappa_{ 2 5 5 }$,
$\kappa_{ 3 3 3 }$,
$\kappa_{ 3 3 4 }$,
$\kappa_{ 3 3 5 }$,
$\kappa_{ 3 4 4 }$,
$\kappa_{ 4 4 4 }$,
$\kappa_{ 4 4 5 }$,
$\kappa_{ 5 5 5 }$
\\ \hline

\end{longtable}
\begin{longtable}[h]{|c||p{12cm}|}
        \caption{Types of concrete CICYs with $h^{1,1}=5$.} \label{CICY-h11=5}\\
        % \hline
        % Type & \multicolumn{1}{c|}{Number of CICY}\\
        % \hline
        % \endfirsthead
        \hline
        Type & \multicolumn{1}{c|}{Number of CICY}\\
        \hline
        \endhead
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 3901 ,$ 
        $ 4554 ,$ 
        $ 5136 ,$ 
        $ 5137 ,$ 
        $ 5138 ,$ 
        $ 5139 ,$ 
        $ 5152 ,$ 
        $ 5564 ,$ 
        $ 5758 ,$ 
        $ 5775 ,$ 
        $ 5896 ,$ 
        $ 5914 ,$ 
        $ 5966 ,$ 
        $ 6078 ,$ 
        $ 6079 ,$ 
        $ 6092 ,$ 
        $ 6146 ,$ 
        $ 6204 ,$ 
        $ 6278 ,$ 
        $ 6280 ,$ 
        $ 6379 ,$ 
        $ 6457 ,$ 
        $ 6458 ,$ 
        $ 6468 ,$ 
        $ 6469 ,$ 
        $ 6479 ,$ 
        $ 6716 ,$ 
        $ 6717 ,$ 
        $ 6724 ,$ 
        $ 6727 ,$ 
        $ 6739 ,$ 
        $ 6744 ,$ 
        $ 6746 ,$ 
        $ 6758 ,$ 
        $ 6768 ,$ 
        $ 6789 ,$ 
        $ 6856 ,$ 
        $ 6914 ,$ 
        $ 6926 ,$ 
        $ 7005 ,$ 
        $ 7006 ,$ 
        $ 7007 ,$ 
        $ 7029 ,$ 
        $ 7107 ,$ 
        $ 7174 ,$ 
        $ 7181 ,$ 
        $ 7198 ,$ 
        $ 7279 ,$ 
        $ 7289 ,$ 
        $ 7339 ,$ 
        $ 7408 ,$ 
        $ 7621 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4064 ,$ 
        $ 4862 ,$ 
        $ 5684 ,$ 
        $ 5783 ,$ 
        $ 6175 ,$ 
        $ 6176 ,$ 
        $ 6225 ,$ 
        $ 6526 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4069 ,$ 
        $ 5271 ,$ 
        $ 5329 ,$ 
        $ 5389 ,$ 
        $ 5397 ,$ 
        $ 5398 ,$ 
        $ 5426 ,$ 
        $ 5628 ,$ 
        $ 5639 ,$ 
        $ 5787 ,$ 
        $ 5814 ,$ 
        $ 5815 ,$ 
        $ 5860 ,$ 
        $ 5870 ,$ 
        $ 5871 ,$ 
        $ 5890 ,$ 
        $ 5892 ,$ 
        $ 5893 ,$ 
        $ 6026 ,$ 
        $ 6267 ,$ 
        $ 6268 ,$ 
        $ 6310 ,$ 
        $ 6312 ,$ 
        $ 6421 ,$ 
        $ 6424 ,$ 
        $ 6427 ,$ 
        $ 6541 ,$ 
        $ 6542 ,$ 
        $ 6544 ,$ 
        $ 6604 ,$ 
        $ 6610 ,$ 
        $ 6614 ,$ 
        $ 6621 ,$ 
        $ 6627 ,$ 
        $ 6687 ,$ 
        $ 6693 ,$ 
        $ 6794 ,$ 
        $ 6875 ,$ 
        $ 6907 ,$ 
        $ 6980 ,$ 
        $ 7058 ,$ 
        $ 7161 ,$ 
        $ 7422 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4079 ,$ 
        $ 4080 ,$ 
        $ 5808 ,$ 
        $ 7363 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4090 ,$ 
        $ 5020 ,$ 
        $ 5262 ,$ 
        $ 5816 ,$ 
        $ 6213 ,$ 
        $ 6549 ,$ 
        $ 6679 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4091 ,$ 
        $ 4451 ,$ 
        $ 5275 ,$ 
        $ 6015 ,$ 
        $ 6017 ,$ 
        $ 6406 ,$ 
        $ 6407 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4092 ,$ 
        $ 6550 ,$ 
        $ 6824 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4093 ,$ 
        $ 4741 ,$ 
        $ 5022 ,$ 
        $ 5258 ,$ 
        $ 5279 ,$ 
        $ 5608 ,$ 
        $ 5610 ,$ 
        $ 5791 ,$ 
        $ 5800 ,$ 
        $ 6016 ,$ 
        $ 6199 ,$ 
        $ 6680 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4110 ,$ 
        $ 4215 ,$ 
        $ 4724 ,$ 
        $ 5054 ,$ 
        $ 5309 ,$ 
        $ 5390 ,$ 
        $ 5443 ,$ 
        $ 5780 ,$ 
        $ 5835 ,$ 
        $ 5899 ,$ 
        $ 5908 ,$ 
        $ 5909 ,$ 
        $ 5921 ,$ 
        $ 6044 ,$ 
        $ 6045 ,$ 
        $ 6327 ,$ 
        $ 6626 ,$ 
        $ 6930 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4111 ,$ 
        $ 5829 ,$ 
        $ 6024 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4151 ,$ 
        $ 5857 ,$ 
        $ 5911 ,$ 
        $ 6417 ,$ 
        $ 6906 ,$ 
        $ 6986 ,$ 
        $ 7287 ,$ 
        $ 7288 ,$ 
        $ 7659 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4152 ,$ 
        $ 5420 ,$ 
        $ 5858 ,$ 
        $ 6418 ,$ 
        $ 6848 ,$ 
        $ 7146 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4175 ,$ 
        $ 4553 ,$ 
        $ 4966 ,$ 
        $ 5164 ,$ 
        $ 5249 ,$ 
        $ 5251 ,$ 
        $ 5313 ,$ 
        $ 5444 ,$ 
        $ 5687 ,$ 
        $ 5710 ,$ 
        $ 5897 ,$ 
        $ 5976 ,$ 
        $ 6084 ,$ 
        $ 6086 ,$ 
        $ 6110 ,$ 
        $ 6168 ,$ 
        $ 6169 ,$ 
        $ 6181 ,$ 
        $ 6186 ,$ 
        $ 6194 ,$ 
        $ 6208 ,$ 
        $ 6233 ,$ 
        $ 6329 ,$ 
        $ 6330 ,$ 
        $ 6332 ,$ 
        $ 6452 ,$ 
        $ 6454 ,$ 
        $ 6455 ,$ 
        $ 6459 ,$ 
        $ 6462 ,$ 
        $ 6520 ,$ 
        $ 6631 ,$ 
        $ 6712 ,$ 
        $ 6722 ,$ 
        $ 6911 ,$ 
        $ 6932 ,$ 
        $ 6997 ,$ 
        $ 7172 ,$ 
        $ 7406 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4184 ,$ 
        $ 5340 ,$ 
        $ 6577 ,$ 
        $ 6606 ,$ 
        $ 6860 ,$ 
        $ 7085 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4203 ,$ 
        $ 5023 ,$ 
        $ 6315 ,$ 
        $ 6431 ,$ 
        $ 7106 ,$ 
        $ 7155 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4223 ,$ 
        $ 5804 ,$ 
        $ 6191 ,$ 
        $ 6193 ,$ 
        $ 6323 ,$ 
        $ 6375 ,$ 
        $ 6602 ,$ 
        $ 6618 ,$ 
        $ 6719 ,$ 
        $ 6731 ,$ 
        $ 6781 ,$ 
        $ 6812 ,$ 
        $ 7008 ,$ 
        $ 7111 ,$ 
        $ 7213 ,$ 
        $ 7388 ,$ 
        $ 7463 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4721 ,$ 
        $ 4755 ,$ 
        $ 5640 ,$ 
        $ 5824 ,$ 
        $ 5922 ,$ 
        $ 6561 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4726 ,$ 
        $ 4845 ,$ 
        $ 5617 ,$ 
        $ 6235 ,$ 
        $ 6540 ,$ 
        $ 6886 ,$ 
        $ 7101 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4727 ,$ 
        $ 5045 ,$ 
        $ 5433 ,$ 
        $ 6429 ,$ 
        $ 6430 ,$ 
        $ 6692 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4728 ,$ 
        $ 4745 ,$ 
        $ 4747 ,$ 
        $ 5809 ,$ 
        $ 5813 ,$ 
        $ 6405 ,$ 
        $ 6534 ,$ 
        $ 7053 ,$ 
        $ 7136 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4729 ,$ 
        $ 5018 ,$ 
        $ 6404 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4730 ,$ 
        $ 6198 ,$ 
        $ 6786 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4734 ,$ 
        $ 4739 ,$ 
        $ 5801 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4744 ,$ 
        $ 4746 ,$ 
        $ 5812 ,$ 
        $ 6820 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4762 ,$ 
        $ 5312 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4763 ,$ 
        $ 4824 ,$ 
        $ 5284 ,$ 
        $ 5285 ,$ 
        $ 5322 ,$ 
        $ 5323 ,$ 
        $ 5448 ,$ 
        $ 5561 ,$ 
        $ 5580 ,$ 
        $ 5695 ,$ 
        $ 5709 ,$ 
        $ 5711 ,$ 
        $ 5712 ,$ 
        $ 5785 ,$ 
        $ 5797 ,$ 
        $ 5977 ,$ 
        $ 5993 ,$ 
        $ 6083 ,$ 
        $ 6109 ,$ 
        $ 6111 ,$ 
        $ 6121 ,$ 
        $ 6122 ,$ 
        $ 6124 ,$ 
        $ 6209 ,$ 
        $ 6239 ,$ 
        $ 6276 ,$ 
        $ 6279 ,$ 
        $ 6460 ,$ 
        $ 6467 ,$ 
        $ 6470 ,$ 
        $ 6484 ,$ 
        $ 6486 ,$ 
        $ 6487 ,$ 
        $ 6538 ,$ 
        $ 6564 ,$ 
        $ 6718 ,$ 
        $ 6721 ,$ 
        $ 6725 ,$ 
        $ 6734 ,$ 
        $ 6735 ,$ 
        $ 6743 ,$ 
        $ 6749 ,$ 
        $ 6753 ,$ 
        $ 6756 ,$ 
        $ 6787 ,$ 
        $ 6792 ,$ 
        $ 6805 ,$ 
        $ 6806 ,$ 
        $ 6808 ,$ 
        $ 6895 ,$ 
        $ 6899 ,$ 
        $ 6900 ,$ 
        $ 6908 ,$ 
        $ 6909 ,$ 
        $ 6998 ,$ 
        $ 6999 ,$ 
        $ 7010 ,$ 
        $ 7015 ,$ 
        $ 7062 ,$ 
        $ 7092 ,$ 
        $ 7093 ,$ 
        $ 7095 ,$ 
        $ 7102 ,$ 
        $ 7128 ,$ 
        $ 7171 ,$ 
        $ 7173 ,$ 
        $ 7185 ,$ 
        $ 7186 ,$ 
        $ 7225 ,$ 
        $ 7229 ,$ 
        $ 7269 ,$ 
        $ 7293 ,$ 
        $ 7341 ,$ 
        $ 7342 ,$ 
        $ 7401 ,$ 
        $ 7438 ,$ 
        $ 7508 ,$ 
        $ 7591 ,$ 
        $ 7617 ,$ 
        $ 7702 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4769 ,$ 
        $ 5339 ,$ 
        $ 5352 ,$ 
        $ 5355 ,$ 
        $ 5861 ,$ 
        $ 6040 ,$ 
        $ 6041 ,$ 
        $ 6259 ,$ 
        $ 6295 ,$ 
        $ 6316 ,$ 
        $ 6420 ,$ 
        $ 6580 ,$ 
        $ 6600 ,$ 
        $ 6608 ,$ 
        $ 6611 ,$ 
        $ 6686 ,$ 
        $ 6691 ,$ 
        $ 6877 ,$ 
        $ 6880 ,$ 
        $ 6881 ,$ 
        $ 6912 ,$ 
        $ 7115 ,$ 
        $ 7149 ,$ 
        $ 7152 ,$ 
        $ 7158 ,$ 
        $ 7386 ,$ 
        $ 7536 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4770 ,$ 
        $ 5353 ,$ 
        $ 5354 ,$ 
        $ 5356 ,$ 
        $ 6255 ,$ 
        $ 6256 ,$ 
        $ 6287 ,$ 
        $ 6317 ,$ 
        $ 6432 ,$ 
        $ 6569 ,$ 
        $ 6601 ,$ 
        $ 6609 ,$ 
        $ 6612 ,$ 
        $ 6615 ,$ 
        $ 6689 ,$ 
        $ 6695 ,$ 
        $ 6876 ,$ 
        $ 6878 ,$ 
        $ 6903 ,$ 
        $ 6913 ,$ 
        $ 6978 ,$ 
        $ 6982 ,$ 
        $ 6985 ,$ 
        $ 7150 ,$ 
        $ 7153 ,$ 
        $ 7267 ,$ 
        $ 7297 ,$ 
        $ 7387 ,$ 
        $ 7419 ,$ 
        $ 7501 ,$ 
        $ 7537 ,$ 
        $ 7594 ,$ 
        $ 7689 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4839 ,$ 
        $ 5337 ,$ 
        $ 5379 ,$ 
        $ 5618 ,$ 
        $ 6039 ,$ 
        $ 6257 ,$ 
        $ 6269 ,$ 
        $ 6293 ,$ 
        $ 6413 ,$ 
        $ 6596 ,$ 
        $ 6690 ,$ 
        $ 7099 ,$ 
        $ 7266 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4840 ,$ 
        $ 5047 ,$ 
        $ 5879 ,$ 
        $ 6258 ,$ 
        $ 6294 ,$ 
        $ 6419 ,$ 
        $ 6685 ,$ 
        $ 7086 ,$ 
        $ 7091 ,$ 
        $ 7321 ,$ 
        $ 7324 ,$ 
        $ 7613 ,$ 
        $ 7688 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4844 ,$ 
        $ 5044 ,$ 
        $ 5432 ,$ 
        $ 5786 ,$ 
        $ 6197 ,$ 
        $ 6210 ,$ 
        $ 6311 ,$ 
        $ 6320 ,$ 
        $ 6428 ,$ 
        $ 6885 ,$ 
        $ 6988 ,$ 
        $ 7154 ,$ 
        $ 7351 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 4857 ,$ 
        $ 5049 ,$ 
        $ 5399 ,$ 
        $ 5439 ,$ 
        $ 5793 ,$ 
        $ 5849 ,$ 
        $ 5881 ,$ 
        $ 5902 ,$ 
        $ 5903 ,$ 
        $ 6042 ,$ 
        $ 6296 ,$ 
        $ 6307 ,$ 
        $ 6308 ,$ 
        $ 6426 ,$ 
        $ 7097 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5015 ,$ 
        $ 5788 ,$ 
        $ 5792 ,$ 
        $ 5821 ,$ 
        $ 5830 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5021 ,$ 
        $ 5817 ,$ 
        $ 6552 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5046 ,$ 
        $ 5338 ,$ 
        $ 5878 ,$ 
        $ 6575 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5246 ,$ 
        $ 5777 ,$ 
        $ 5778 ,$ 
        $ 5828 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5256 ,$ 
        $ 5301 ,$ 
        $ 5452 ,$ 
        $ 5683 ,$ 
        $ 5919 ,$ 
        $ 5920 ,$ 
        $ 6077 ,$ 
        $ 6091 ,$ 
        $ 6112 ,$ 
        $ 6313 ,$ 
        $ 6331 ,$ 
        $ 6371 ,$ 
        $ 6651 ,$ 
        $ 6652 ,$ 
        $ 6710 ,$ 
        $ 6711 ,$ 
        $ 6713 ,$ 
        $ 6715 ,$ 
        $ 6726 ,$ 
        $ 6732 ,$ 
        $ 6766 ,$ 
        $ 6775 ,$ 
        $ 6777 ,$ 
        $ 6788 ,$ 
        $ 6802 ,$ 
        $ 6834 ,$ 
        $ 6836 ,$ 
        $ 6841 ,$ 
        $ 6884 ,$ 
        $ 6890 ,$ 
        $ 6896 ,$ 
        $ 6916 ,$ 
        $ 6917 ,$ 
        $ 6927 ,$ 
        $ 6931 ,$ 
        $ 6941 ,$ 
        $ 6946 ,$ 
        $ 6947 ,$ 
        $ 7123 ,$ 
        $ 7167 ,$ 
        $ 7180 ,$ 
        $ 7207 ,$ 
        $ 7251 ,$ 
        $ 7294 ,$ 
        $ 7295 ,$ 
        $ 7306 ,$ 
        $ 7444 ,$ 
        $ 7523 ,$ 
        $ 7526 ,$ 
        $ 7608 ,$ 
        $ 7701 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5265 ,$ 
        $ 5391 ,$ 
        $ 5782 ,$ 
        $ 5832 ,$ 
        $ 5904 ,$ 
        $ 6536 ,$ 
        $ 6729 ,$ 
        $ 6730 ,$ 
        $ 7350 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5269 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5270 ,$ 
        $ 5330 ,$ 
        $ 5427 ,$ 
        $ 5635 ,$ 
        $ 5891 ,$ 
        $ 6025 ,$ 
        $ 6046 ,$ 
        $ 6288 ,$ 
        $ 6410 ,$ 
        $ 6425 ,$ 
        $ 6543 ,$ 
        $ 6592 ,$ 
        $ 6688 ,$ 
        $ 6694 ,$ 
        $ 6821 ,$ 
        $ 6843 ,$ 
        $ 6973 ,$ 
        $ 6981 ,$ 
        $ 7253 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5283 ,$ 
        $ 5289 ,$ 
        $ 5613 ,$ 
        $ 6018 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5290 ,$ 
        $ 6218 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5402 ,$ 
        $ 5403 ,$ 
        $ 6248 ,$ 
        $ 6894 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5415 ,$ 
        $ 5630 ,$ 
        $ 5836 ,$ 
        $ 5848 ,$ 
        $ 6205 ,$ 
        $ 6242 ,$ 
        $ 6270 ,$ 
        $ 6271 ,$ 
        $ 6306 ,$ 
        $ 6554 ,$ 
        $ 6578 ,$ 
        $ 6584 ,$ 
        $ 6593 ,$ 
        $ 6594 ,$ 
        $ 6595 ,$ 
        $ 6597 ,$ 
        $ 6598 ,$ 
        $ 6684 ,$ 
        $ 6879 ,$ 
        $ 6977 ,$ 
        $ 7151 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5458 ,$ 
        $ 6170 ,$ 
        $ 6221 ,$ 
        $ 6773 ,$ 
        $ 6782 ,$ 
        $ 7238 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5616 ,$ 
        $ 7642 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5798 ,$ 
        $ 6236 ,$ 
        $ 6844 ,$ 
        $ 7079 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5807 ,$ 
        $ 5810 ,$ 
        $ 6819 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5811 ,$ 
        $ 7362 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5818 ,$ 
        $ 5822 ,$ 
        $ 6214 ,$ 
        $ 6217 ,$ 
        $ 6551 ,$ 
        $ 6553 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5831 ,$ 
        $ 5834 ,$ 
        $ 6570 ,$ 
        $ 6683 ,$ 
        $ 6822 ,$ 
        $ 6823 ,$ 
        $ 6825 ,$ 
        $ 6838 ,$ 
        $ 6842 ,$ 
        $ 6845 ,$ 
        $ 6866 ,$ 
        $ 6869 ,$ 
        $ 7082 ,$ 
        $ 7231 ,$ 
        $ 7252 ,$ 
        $ 7258 ,$ 
        $ 7496 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5839 ,$ 
        $ 6247 ,$ 
        $ 6422 ,$ 
        $ 6423 ,$ 
        $ 6585 ,$ 
        $ 6870 ,$ 
        $ 6882 ,$ 
        $ 6883 ,$ 
        $ 6983 ,$ 
        $ 7148 ,$ 
        $ 7259 ,$ 
        $ 7268 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5910 ,$ 
        $ 7156 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 5912 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6080 ,$ 
        $ 6102 ,$ 
        $ 6620 ,$ 
        $ 6656 ,$ 
        $ 6741 ,$ 
        $ 6747 ,$ 
        $ 6764 ,$ 
        $ 6855 ,$ 
        $ 6891 ,$ 
        $ 7013 ,$ 
        $ 7026 ,$ 
        $ 7028 ,$ 
        $ 7125 ,$ 
        $ 7178 ,$ 
        $ 7194 ,$ 
        $ 7257 ,$ 
        $ 7345 ,$ 
        $ 7442 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6211 ,$ 
        $ 6818 ,$ 
        $ 7078 ,$ 
        $ 7372 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6240 ,$ 
        $ 6574 ,$ 
        $ 6864 ,$ 
        $ 7147 ,$ 
        $ 7323 ,$ 
        $ 7378 ,$ 
        $ 7687 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6298 ,$ 
        $ 6299 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6326 ,$ 
        $ 6386 ,$ 
        $ 6456 ,$ 
        $ 6461 ,$ 
        $ 6475 ,$ 
        $ 6582 ,$ 
        $ 6583 ,$ 
        $ 6607 ,$ 
        $ 6658 ,$ 
        $ 6659 ,$ 
        $ 6660 ,$ 
        $ 6720 ,$ 
        $ 6733 ,$ 
        $ 6740 ,$ 
        $ 6742 ,$ 
        $ 6892 ,$ 
        $ 6893 ,$ 
        $ 6901 ,$ 
        $ 6902 ,$ 
        $ 6948 ,$ 
        $ 6949 ,$ 
        $ 7002 ,$ 
        $ 7003 ,$ 
        $ 7009 ,$ 
        $ 7012 ,$ 
        $ 7016 ,$ 
        $ 7096 ,$ 
        $ 7098 ,$ 
        $ 7129 ,$ 
        $ 7130 ,$ 
        $ 7170 ,$ 
        $ 7176 ,$ 
        $ 7182 ,$ 
        $ 7183 ,$ 
        $ 7272 ,$ 
        $ 7311 ,$ 
        $ 7312 ,$ 
        $ 7313 ,$ 
        $ 7383 ,$ 
        $ 7393 ,$ 
        $ 7409 ,$ 
        $ 7511 ,$ 
        $ 7549 ,$ 
        $ 7550 ,$ 
        $ 7551 ,$ 
        $ 7600 ,$ 
        $ 7660 ,$ 
        $ 7686 ,$ 
        $ 7695 ,$ 
        $ 7696 ,$ 
        $ 7741 ,$ 
        $ 7778 ,$ 
        $ 7794 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6576 ,$ 
        $ 6854 ,$ 
        $ 6859 ,$ 
        $ 6867 ,$ 
        $ 6974 ,$ 
        $ 6979 ,$ 
        $ 7083 ,$ 
        $ 7084 ,$ 
        $ 7322 ,$ 
        $ 7500 ,$ 
        $ 7592 ,$ 
        $ 7699 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6605 ,$ 
        $ 7658 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6714 ,$ 
        $ 6921 ,$ 
        $ 7177 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6736 ,$ 
        $ 6737 ,$ 
        $ 7195 ,$ 
        $ 7332 ,$ 
        $ 7437 ,$ 
        $ 7443 ,$ 
        $ 7547 ,$ 
        $ 7625 ,$ 
        $ 7705 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6770 ,$ 
        $ 7447 ,$ 
        $ 7487 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6780 ,$ 
        $ 7037 ,$ 
        $ 7175 ,$ 
        $ 7179 ,$ 
        $ 7201 ,$ 
        $ 7212 ,$ 
        $ 7337 ,$ 
        $ 7559 ,$ 
        $ 7567 ,$ 
        $ 7664 ,$ 
        $ 7773 ,$ 
        $ 7803 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6783 ,$ 
        $ 6915 ,$ 
        $ 7220 ,$ 
        $ 7513 ,$ 
        $ 7514 ,$ 
        $ 7633 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6804 ,$ 
        $ 6813 ,$ 
        $ 6837 ,$ 
        $ 7474 ,$ 
        $ 7494 ,$ 
        $ 7641 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6830 ,$ 
        $ 7234 ,$ 
        $ 7236 ,$ 
        $ 7367 ,$ 
        $ 7732 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6846 ,$ 
        $ 6853 ,$ 
        $ 6924 ,$ 
        $ 7157 ,$ 
        $ 7398 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6847 ,$ 
        $ 7376 ,$ 
        $ 7535 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6849 ,$ 
        $ 7502 ,$ 
        $ 7503 ,$ 
        $ 7766 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6850 ,$ 
        $ 7382 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6851 ,$ 
        $ 7380 ,$ 
        $ 7381 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6852 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6918 ,$ 
        $ 6919 ,$ 
        $ 6923 ,$ 
        $ 7336 ,$ 
        $ 7529 ,$ 
        $ 7620 ,$ 
        $ 7770 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6920 ,$ 
        $ 7105 ,$ 
        $ 7335 ,$ 
        $ 7375 ,$ 
        $ 7545 ,$ 
        $ 7619 ,$ 
        $ 7771 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 6987 ,$ 
        $ 7100 ,$ 
        $ 7328 ,$ 
        $ 7396 ,$ 
        $ 7673 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7066 ,$ 
        $ 7364 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7127 ,$ 
        $ 7374 ,$ 
        $ 7651 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7145 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7338 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7379 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7436 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7480 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7764 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7765 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7800 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7810 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7815 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7826 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7828 $ 
        \\
        \hline
        \addtocounter{c4}{1}
        \arabic{c4} &
        $ 7830 $ 
        \\
        \hline
    \end{longtable}
